Learning Emergent Discrete Message Communication for Cooperative Reinforcement Learning

Communication is a important factor that enables agents work cooperatively in multi-agent reinforcement learning (MARL). Most previous work uses continuous message communication whose high representational capacity comes at the expense of interpretability. Allowing agents to learn their own discrete message communication protocol emerged from a variety of domains can increase the interpretability for human designers and other agents.This paper proposes a method to generate discrete messages analogous to human languages, and achieve communication by a broadcast-and-listen mechanism based on self-attention. We show that discrete message communication has performance comparable to continuous message communication but with much a much smaller vocabulary size.Furthermore, we propose an approach that allows humans to interactively send discrete messages to agents.

==> figs/human_agent_interaction.tex <==
% \resizebox{3in}{0.8in}{
\begin{tikzpicture}[>=stealth']
\small
\node[circle, draw=black, line width=0.2mm] (_agent) at (0, 0) {Agent};
\node[circle, draw=black, line width=0.2mm] (_human) at (4, 0) {Human};
\draw [->, black, thick, bend right=25, line width=0.2mm] (_agent) to (_human);
\draw [->, black, thick, bend right=25, line width=0.2mm] (_human) to (_agent);

\node [] () at (2, 1.2) {\begin{tabular}{c}Message selected from\\clustering and projection\end{tabular}};
\node [] () at (2, -1.2) {\begin{tabular}{c}Message selected from\\trained network\end{tabular}};
\end{tikzpicture}
% }

==> figs/levers/n=5_tot=100_AverageReturn_bar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.86,0.3712,0.34}
\definecolor{color1}{rgb}{0.86,0.5662,0.34}
\definecolor{color2}{rgb}{0.86,0.7612,0.34}
\definecolor{color3}{rgb}{0.7638,0.86,0.34}
\definecolor{color4}{rgb}{0.5688,0.86,0.34}
\definecolor{color5}{rgb}{0.3738,0.86,0.34}
\definecolor{color6}{rgb}{0.34,0.86,0.5012}
\definecolor{color7}{rgb}{0.34,0.86,0.6962}
\definecolor{color8}{rgb}{0.34,0.8288,0.86}
\definecolor{color9}{rgb}{0.34,0.6338,0.86}
\definecolor{color10}{rgb}{0.34,0.4388,0.86}
\definecolor{color11}{rgb}{0.4362,0.34,0.86}
\definecolor{color12}{rgb}{0.6312,0.34,0.86}
\definecolor{color13}{rgb}{0.8262,0.34,0.86}
\definecolor{color14}{rgb}{0.86,0.34,0.6988}
\definecolor{color15}{rgb}{0.86,0.34,0.5038}

\node[scale=0.65] () at (0, -0.47) {$|\mathcal{V}|$};

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={n = 5, tot = 100},
x grid style={white!69.0196078431373!black},
xlabel={Communication Protocols},
xmin=-1, xmax=16,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={no\\0,c8\\$\infty$,c16\\$\infty$,c32\\$\infty$,c64\\$\infty$,b4\\$16$,b6\\$64$,b8\\$256$,b10\\$2^{10}$,b16\\$2^{16}$,b32\\$2^{32}$,o8\\$8$,o16\\$16$,o32\\$32$,o64\\$64$,o128\\$128$},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Average Return},
ymin=0.66, ymax=0.9,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90},
every tick label/.append style={scale=0.53},
every axis label/.append style={scale=0.8},
legend style={nodes={scale=0.7, transform shape}},
width=3.38in,
height=2.2in,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.664555151543999);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.775222870198641);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.786151867198191);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.791408991831634);
\draw[draw=none,fill=color4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.78234766425554);
\draw[draw=none,fill=color5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.708924049537182);
\draw[draw=none,fill=color6] (axis cs:5.6,0) rectangle (axis cs:6.4,0.718445771948763);
\draw[draw=none,fill=color7] (axis cs:6.6,0) rectangle (axis cs:7.4,0.728271048967692);
\draw[draw=none,fill=color8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.753466185007947);
\draw[draw=none,fill=color9] (axis cs:8.6,0) rectangle (axis cs:9.4,0.76933878421406);
\draw[draw=none,fill=color10] (axis cs:9.6,0) rectangle (axis cs:10.4,0.707219630460097);
\draw[draw=none,fill=color11] (axis cs:10.6,0) rectangle (axis cs:11.4,0.714393420156567);
\draw[draw=none,fill=color12] (axis cs:11.6,0) rectangle (axis cs:12.4,0.723173906926536);
\draw[draw=none,fill=color13] (axis cs:12.6,0) rectangle (axis cs:13.4,0.726413077816216);
\draw[draw=none,fill=color14] (axis cs:13.6,0) rectangle (axis cs:14.4,0.736898056830062);
\draw[draw=none,fill=color15] (axis cs:14.6,0) rectangle (axis cs:15.4,0.71140566723049);
\path [draw=black, semithick]
(axis cs:0,0.663412438232369)
--(axis cs:0,0.66569786485563);

\path [draw=black, semithick]
(axis cs:1,0.769927173772832)
--(axis cs:1,0.78051856662445);

\path [draw=black, semithick]
(axis cs:2,0.781707201591174)
--(axis cs:2,0.790596532805208);

\path [draw=black, semithick]
(axis cs:3,0.783977810388528)
--(axis cs:3,0.798840173274741);

\path [draw=black, semithick]
(axis cs:4,0.777238120742208)
--(axis cs:4,0.787457207768872);

\path [draw=black, semithick]
(axis cs:5,0.704112931067837)
--(axis cs:5,0.713735168006528);

\path [draw=black, semithick]
(axis cs:6,0.709118821008253)
--(axis cs:6,0.727772722889272);

\path [draw=black, semithick]
(axis cs:7,0.724200624760091)
--(axis cs:7,0.732341473175292);

\path [draw=black, semithick]
(axis cs:8,0.745611308920602)
--(axis cs:8,0.761321061095292);

\path [draw=black, semithick]
(axis cs:9,0.762138636030906)
--(axis cs:9,0.776538932397215);

\path [draw=black, semithick]
(axis cs:10,0.699899400175097)
--(axis cs:10,0.714539860745097);

\path [draw=black, semithick]
(axis cs:11,0.704358591593639)
--(axis cs:11,0.724428248719496);

\path [draw=black, semithick]
(axis cs:12,0.716468126851907)
--(axis cs:12,0.729879687001165);

\path [draw=black, semithick]
(axis cs:13,0.709054670105143)
--(axis cs:13,0.743771485527289);

\path [draw=black, semithick]
(axis cs:14,0.719544933230202)
--(axis cs:14,0.754251180429923);

\path [draw=black, semithick]
(axis cs:15,0.702835576169793)
--(axis cs:15,0.719975758291188);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.663412438232369
1 0.769927173772832
2 0.781707201591174
3 0.783977810388528
4 0.777238120742208
5 0.704112931067837
6 0.709118821008253
7 0.724200624760091
8 0.745611308920602
9 0.762138636030906
10 0.699899400175097
11 0.704358591593639
12 0.716468126851907
13 0.709054670105143
14 0.719544933230202
15 0.702835576169793
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.66569786485563
1 0.78051856662445
2 0.790596532805208
3 0.798840173274741
4 0.787457207768872
5 0.713735168006528
6 0.727772722889272
7 0.732341473175292
8 0.761321061095292
9 0.776538932397215
10 0.714539860745097
11 0.724428248719496
12 0.729879687001165
13 0.743771485527289
14 0.754251180429923
15 0.719975758291188
};
\addplot [semithick, red, dashed]
table {%
-1 0.67232
17 0.67232
};
\addlegendentry{Random Action Expected Return}
\end{axis}

\end{tikzpicture}


==> figs/levers/n=5_tot=20_AverageReturn_bar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.86,0.3712,0.34}
\definecolor{color1}{rgb}{0.86,0.554729411764706,0.34}
\definecolor{color2}{rgb}{0.86,0.738258823529412,0.34}
\definecolor{color3}{rgb}{0.798211764705882,0.86,0.34}
\definecolor{color4}{rgb}{0.614682352941176,0.86,0.34}
\definecolor{color5}{rgb}{0.43115294117647,0.86,0.34}
\definecolor{color6}{rgb}{0.34,0.86,0.432376470588235}
\definecolor{color7}{rgb}{0.34,0.86,0.615905882352941}
\definecolor{color8}{rgb}{0.34,0.86,0.799435294117647}
\definecolor{color9}{rgb}{0.34,0.737035294117647,0.86}
\definecolor{color10}{rgb}{0.34,0.553505882352941,0.86}
\definecolor{color11}{rgb}{0.34,0.369976470588235,0.86}
\definecolor{color12}{rgb}{0.49355294117647,0.34,0.86}
\definecolor{color13}{rgb}{0.677082352941176,0.34,0.86}
\definecolor{color14}{rgb}{0.86,0.34,0.859388235294117}
\definecolor{color15}{rgb}{0.86,0.34,0.675858823529411}
\definecolor{color16}{rgb}{0.86,0.34,0.492329411764706}

\node[scale=0.65] () at (0, -0.47) {$|\mathcal{V}|$};

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={n = 5, tot = 20},
x grid style={white!69.0196078431373!black},
xlabel={Communication Protocols},
xmin=-1, xmax=17,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xticklabels={no\\0,c8\\$\infty$,c16\\$\infty$,c32\\$\infty$,c64\\$\infty$,b4\\$16$,b6\\$64$,b8\\$256$,b10\\$2^{10}$,b16\\$2^{16}$,b32\\$2^{32}$,o8\\$8$,o16\\$16$,o32\\$32$,o64\\$64$,o128\\$128$,o256\\$256$},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Average Return},
ymin=0.66, ymax=0.9,
ytick style={color=black},
ytick={0.65,0.7,0.75,0.8,0.85,0.9},
yticklabels={0.65,0.70,0.75,0.80,0.85,0.90},
every tick label/.append style={scale=0.53},
every axis label/.append style={scale=0.8},
legend style={nodes={scale=0.7, transform shape}},
width=3.38in,
height=2.2in,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.698755848736496);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.867422073999779);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.870324899591157);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.873476002957951);
\draw[draw=none,fill=color4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.861949376603286);
\draw[draw=none,fill=color5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.756088112946136);
\draw[draw=none,fill=color6] (axis cs:5.6,0) rectangle (axis cs:6.4,0.770543753164072);
\draw[draw=none,fill=color7] (axis cs:6.6,0) rectangle (axis cs:7.4,0.790537079482189);
\draw[draw=none,fill=color8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.793018741782761);
\draw[draw=none,fill=color9] (axis cs:8.6,0) rectangle (axis cs:9.4,0.806977998079031);
\draw[draw=none,fill=color10] (axis cs:9.6,0) rectangle (axis cs:10.4,0.833606473765183);
\draw[draw=none,fill=color11] (axis cs:10.6,0) rectangle (axis cs:11.4,0.763314342017357);
\draw[draw=none,fill=color12] (axis cs:11.6,0) rectangle (axis cs:12.4,0.771555999966);
\draw[draw=none,fill=color13] (axis cs:12.6,0) rectangle (axis cs:13.4,0.789217968159525);
\draw[draw=none,fill=color14] (axis cs:13.6,0) rectangle (axis cs:14.4,0.788212318064752);
\draw[draw=none,fill=color15] (axis cs:14.6,0) rectangle (axis cs:15.4,0.774491445163155);
\draw[draw=none,fill=color16] (axis cs:15.6,0) rectangle (axis cs:16.4,0.768117627179151);
\path [draw=black, semithick]
(axis cs:0,0.697091916082584)
--(axis cs:0,0.700419781390407);

\path [draw=black, semithick]
(axis cs:1,0.852838474798766)
--(axis cs:1,0.882005673200792);

\path [draw=black, semithick]
(axis cs:2,0.858369234805226)
--(axis cs:2,0.882280564377087);

\path [draw=black, semithick]
(axis cs:3,0.859103361245739)
--(axis cs:3,0.887848644670163);

\path [draw=black, semithick]
(axis cs:4,0.851144397589439)
--(axis cs:4,0.872754355617132);

\path [draw=black, semithick]
(axis cs:5,0.744786213472278)
--(axis cs:5,0.767390012419995);

\path [draw=black, semithick]
(axis cs:6,0.761086847391817)
--(axis cs:6,0.780000658936327);

\path [draw=black, semithick]
(axis cs:7,0.78084750787852)
--(axis cs:7,0.800226651085857);

\path [draw=black, semithick]
(axis cs:8,0.779440927423098)
--(axis cs:8,0.806596556142424);

\path [draw=black, semithick]
(axis cs:9,0.796956200385894)
--(axis cs:9,0.816999795772169);

\path [draw=black, semithick]
(axis cs:10,0.817617627811541)
--(axis cs:10,0.849595319718824);

\path [draw=black, semithick]
(axis cs:11,0.756307551255004)
--(axis cs:11,0.770321132779709);

\path [draw=black, semithick]
(axis cs:12,0.764223322731175)
--(axis cs:12,0.778888677200826);

\path [draw=black, semithick]
(axis cs:13,0.778244503864886)
--(axis cs:13,0.800191432454164);

\path [draw=black, semithick]
(axis cs:14,0.776502378974747)
--(axis cs:14,0.799922257154756);

\path [draw=black, semithick]
(axis cs:15,0.760648614152267)
--(axis cs:15,0.788334276174043);

\path [draw=black, semithick]
(axis cs:16,0.757655684498805)
--(axis cs:16,0.778579569859497);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.697091916082584
1 0.852838474798766
2 0.858369234805226
3 0.859103361245739
4 0.851144397589439
5 0.744786213472278
6 0.761086847391817
7 0.78084750787852
8 0.779440927423098
9 0.796956200385894
10 0.817617627811541
11 0.756307551255004
12 0.764223322731175
13 0.778244503864886
14 0.776502378974747
15 0.760648614152267
16 0.757655684498805
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.700419781390407
1 0.882005673200792
2 0.882280564377087
3 0.887848644670163
4 0.872754355617132
5 0.767390012419995
6 0.780000658936327
7 0.800226651085857
8 0.806596556142424
9 0.816999795772169
10 0.849595319718824
11 0.770321132779709
12 0.778888677200826
13 0.800191432454164
14 0.799922257154756
15 0.788334276174043
16 0.778579569859497
};
\addplot [semithick, red, dashed]
table {%
-1 0.67232
18 0.67232
};
\addlegendentry{Random Action Expected Return}
\end{axis}

\end{tikzpicture}


==> figs/model.tex <==
\resizebox{6in}{4in}{

\begin{tikzpicture}[>=stealth']
\small
\node[] () at (0, 0) {Agent $i$};
\node[rectangle, draw=nice-red, minimum height=0.6cm, minimum width=0.6cm,] (_o_i) at (1, 0) {$o_i$};
\node[rectangle, draw=gray, fill=gray!30] (_obs_encoder_i) at (3.5, 0) {\begin{tabular}{c}Observation \\ Encoder $f_o$ \end{tabular}};
\node[rectangle, draw=nice-red, minimum height=0.6cm, minimum width=0.6cm,] (_e_i) at (6, 0) {$e_i$};
\node[rectangle, draw=yellow, fill=yellow!30] (_attn_encoder_i) at (4.5, -1.5) {\begin{tabular}{c}Attention \\ Encoder $f_a$\end{tabular}};
\node[rectangle, draw=nice-green, fill=nice-green!30] (_msg_encoder_i) at (7, -1.5) {\begin{tabular}{c}Message \\ Encoder $f_m$\end{tabular}};

\draw[->, draw=nice-red, line width=0.3mm] (_o_i) to (_obs_encoder_i);
\draw[->, draw=nice-red, line width=0.3mm] (_obs_encoder_i) to (_e_i);
\draw[->, draw=nice-red, line width=0.3mm] (_e_i) to (_attn_encoder_i);
\draw[->, draw=nice-red, line width=0.3mm] (_e_i) to (_msg_encoder_i);

\node[rectangle, draw=nice-red] (_attn_logits_i) at (4.5, -3) {\begin{tabular}{c}Attention \\ Logits $c_i$ \end{tabular}};
\node[rectangle, draw=nice-red] (_msg_logits_i) at (7, -3) {\begin{tabular}{c}Message \\ Logits $\mu_i$ \end{tabular}};

\draw[->, draw=nice-red, line width=0.3mm] (_attn_encoder_i) to (_attn_logits_i);
\draw[->, draw=nice-red, line width=0.3mm] (_msg_encoder_i) to (_msg_logits_i);


\fill[draw=nice-red, fill=nice-red, fill opacity=0.2]
  (3.3, -4.5) -- (8.5, -4.5) -- (8.5, -6.5) -- (5.6, -6.5) -- (5.6, -5.5) -- (3.3, -5.5) -- cycle;
\node[] (_union_i) at (8.4, -5.2) {};
 
\fill[draw=nice-green, fill=nice-green, fill opacity=0.2]
  (3.2, -6.6) -- (8.4, -6.6) -- (8.4, -4.6) -- (5.5, -4.6) -- (5.5, -5.6) -- (3.2, -5.6) -- cycle;
\node[] (_union_j) at (8.3, -5.8) {};

\node[circle, draw=nice-blue, fill=nice-blue!70] (_argmax_i) at (7, -4.2) {};
\node[] () at (8, -4.2) {$\arg \max$};
\node[] (_disc_msg_i) at (7, -5) {Disc. Message $m_i$};

\draw[->, draw=nice-red, line width=0.3mm] (_msg_logits_i) to (_argmax_i);
\draw[->, draw=nice-red, line width=0.3mm] (_argmax_i) to (_disc_msg_i);

\node[] (_attn_weights_i) at (4.5, -5) {\begin{tabular}{c}Attention \\ Weights $w_{ij}$ \end{tabular}};

\node[circle, draw=black] (_mult_attn) at (2, -5.5) {$\times$};
\node[] () at (0.5, -5.5) {\begin{tabular}{c}Multiplicative \\ Attention $W_a$ \\ with Softmax\end{tabular}};

\draw[->, draw=nice-red, rounded corners=5pt, line width=0.3mm] (_attn_logits_i) -| (_mult_attn);
\draw[->, draw=nice-red, line width=0.3mm] (_mult_attn) to (_attn_weights_i);

\node[] (_disc_msg_j) at (7, -6.1) {Disc. Message $m_j$};
\node[] (_attn_weights_j) at (4.5, -6.1) {\begin{tabular}{c}Attention \\ Weights $w_{ji}$ \end{tabular}};

\draw[->, draw=nice-green, line width=0.3mm] (_mult_attn) to (_attn_weights_j);




\node[] () at (0, -11) {Agent $j$};
\node[rectangle, draw=nice-green, minimum height=0.6cm, minimum width=0.6cm,] (_o_j) at (1, -11) {$o_j$};
\node[rectangle, draw=gray, fill=gray!30] (_obs_encoder_j) at (3.5, -11) {\begin{tabular}{c}Observation \\ Encoder $f_o$ \end{tabular}};
\node[rectangle, draw=nice-green, minimum height=0.6cm, minimum width=0.6cm,] (_e_j) at (6, -11) {$e_j$};
\node[rectangle, draw=yellow, fill=yellow!30] (_attn_encoder_j) at (4.5, -9.5) {\begin{tabular}{c}Attention \\ Encoder $f_a$\end{tabular}};
\node[rectangle, draw=nice-green, fill=nice-green!30] (_msg_encoder_j) at (7, -9.5) {\begin{tabular}{c}Message \\ Encoder $f_m$\end{tabular}};

\draw[->, draw=nice-green, line width=0.3mm] (_o_j) to (_obs_encoder_j);
\draw[->, draw=nice-green, line width=0.3mm] (_obs_encoder_j) to (_e_j);
\draw[->, draw=nice-green, line width=0.3mm] (_e_j) to (_attn_encoder_j);
\draw[->, draw=nice-green, line width=0.3mm] (_e_j) to (_msg_encoder_j);

\node[rectangle, draw=nice-green] (_attn_logits_j) at (4.5, -8) {\begin{tabular}{c}Attention \\ Logits $c_j$ \end{tabular}};
\node[rectangle, draw=nice-green] (_msg_logits_j) at (7, -8) {\begin{tabular}{c}Message \\ Logits $\mu_j$ \end{tabular}};

\draw[->, draw=nice-green, rounded corners=5pt, line width=0.3mm] (_attn_logits_j) -| (_mult_attn);

\draw[->, draw=nice-green, line width=0.3mm] (_attn_encoder_j) to (_attn_logits_j);
\draw[->, draw=nice-green, line width=0.3mm] (_msg_encoder_j) to (_msg_logits_j);

\node[circle, draw=nice-blue, fill=nice-blue!70] (_argmax_j) at (7, -6.9) {};
\node[] () at (8, -6.9) {$\arg \max$};

\draw[->, draw=nice-green, line width=0.3mm] (_msg_logits_j) to (_argmax_j);
\draw[->, draw=nice-green, line width=0.3mm] (_argmax_j) to (_disc_msg_j);

\node[rectangle, draw=nice-red] (_aggr_i) at (13, -3) {$m_{aggr,i} = \sum_{j=1,\dots,n} w_{ij} m_j$};
\node[rectangle, draw=nice-green] (_aggr_j) at (13, -8) {$m_{aggr,j} = \sum_{i=1,\dots,n} w_{ji} m_i$};

\draw[->, draw=nice-red, rounded corners=5pt, line width=0.3mm] (_union_i) -| (_aggr_i);
\draw[->, draw=nice-green, rounded corners=5pt, line width=0.3mm] (_union_j) -| (_aggr_j);


\node[circle, draw=black, minimum width=0.5cm] (_concat_i) at (9, -0.5) {};
\node[] () at (9, 0) {concat};
\node[rectangle, draw=nice-red, minimum width=1.5cm] (_aug_i) at (11.5, -0.5) {\begin{tabular}{c}Augmented \\ Embedding $\hat{e}_i$\end{tabular}};
\node[rectangle, draw=nice-blue, fill=nice-blue!30, minimum width=1.5cm] (_policy_i) at (14.5, -0.5) {Action Policy $\pi$};
\node[rectangle, draw=nice-red] (_a_i) at (16.5, -0.5) {$a_i$};

\draw[->, draw=nice-red, rounded corners=5pt, line width=0.3mm] (4.5, -4.7) |- (9.5, -3.7) -- (9.5, -1.5) -- (_concat_i);
\draw[->, draw=nice-red, line width=0.3mm] (_e_i) to (_concat_i);
\draw[->, draw=nice-red, rounded corners=5pt, line width=0.3mm] (_msg_logits_i) -| (_concat_i);
\draw[->, draw=nice-red, line width=0.3mm] (_aggr_i) to (_concat_i);
\draw[->, draw=nice-red, line width=0.3mm] (_concat_i) to (_aug_i);
\draw[->, draw=nice-red, line width=0.3mm] (_aug_i) to (_policy_i);
\draw[->, draw=nice-red, line width=0.3mm] (_policy_i) to (_a_i);


\node[circle, draw=black, minimum width=0.5cm] (_concat_j) at (9, -10.5) {};
\node[] () at (9, -11) {concat};
\node[rectangle, draw=nice-green, minimum width=1.5cm] (_aug_j) at (11.5, -10.5) {\begin{tabular}{c}Augmented \\ Embedding $\hat{e}_j$\end{tabular}};
\node[rectangle, draw=nice-blue, fill=nice-blue!30, minimum width=1.5cm] (_policy_j) at (14.5, -10.5) {Action Policy $\pi$};
\node[rectangle, draw=nice-green] (_a_j) at (16.5, -10.5) {$a_j$};

\draw[->, draw=nice-green, rounded corners=5pt, line width=0.3mm] (4.5, -6.5) |- (9.5, -7.3) -- (9.5, -9.5) -- (_concat_j);
\draw[->, draw=nice-green, line width=0.3mm] (_e_j) to (_concat_j);
\draw[->, draw=nice-green, rounded corners=5pt, line width=0.3mm] (_msg_logits_j) -| (_concat_j);
\draw[->, draw=nice-green, line width=0.3mm] (_aggr_j) to (_concat_j);
\draw[->, draw=nice-green, line width=0.3mm] (_concat_j) to (_aug_j);
\draw[->, draw=nice-green, line width=0.3mm] (_aug_j) to (_policy_j);
\draw[->, draw=nice-green, line width=0.3mm] (_policy_j) to (_a_j);

\end{tikzpicture}

} % \resizebox

==> figs/multiwalker/n_agents=3_AverageReturn_bar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.86,0.3712,0.34}
\definecolor{color1}{rgb}{0.86,0.544533333333333,0.34}
\definecolor{color2}{rgb}{0.86,0.717866666666667,0.34}
\definecolor{color3}{rgb}{0.8288,0.86,0.34}
\definecolor{color4}{rgb}{0.655466666666666,0.86,0.34}
\definecolor{color5}{rgb}{0.482133333333333,0.86,0.34}
\definecolor{color6}{rgb}{0.34,0.86,0.3712}
\definecolor{color7}{rgb}{0.34,0.86,0.544533333333333}
\definecolor{color8}{rgb}{0.34,0.86,0.717866666666667}
\definecolor{color9}{rgb}{0.34,0.8288,0.86}
\definecolor{color10}{rgb}{0.34,0.655466666666666,0.86}
\definecolor{color11}{rgb}{0.34,0.482133333333333,0.86}
\definecolor{color12}{rgb}{0.3712,0.34,0.86}
\definecolor{color13}{rgb}{0.544533333333333,0.34,0.86}
\definecolor{color14}{rgb}{0.717866666666666,0.34,0.86}
\definecolor{color15}{rgb}{0.86,0.34,0.8288}
\definecolor{color16}{rgb}{0.86,0.34,0.655466666666666}
\definecolor{color17}{rgb}{0.86,0.34,0.482133333333333}

\node[scale=0.65] () at (0, -0.47) {$|\mathcal{V}|$};

\begin{axis}[
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Communication Protocols},
xmin=-1, xmax=18,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17},
% xticklabels={no\_T,no\_F,c4,c8,c16,c32,b4,b6,b8,b10,b16,b32,o8,o16,o32,o64,o128,o256},
xticklabels={no\_T\\0,no\_F\\0,c4\\$\infty$,c8\\$\infty$,c16\\$\infty$,c32\\$\infty$,b4\\$16$,b6\\$64$,b8\\$256$,b10\\$2^{10}$,b16\\$2^{16}$,b32\\$2^{32}$,o8\\$8$,o16\\$16$,o32\\$32$,o64\\$64$,o128\\$128$,o256\\$256$},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Average Return},
ymin=0, ymax=95,
ytick style={color=black},
every tick label/.append style={scale=0.53},
every axis label/.append style={scale=0.8},
legend style={nodes={scale=0.7, transform shape}},
width=3.5in,
height=2.2in,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,48.9440278918437);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,38.5251531348666);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,40.3994210122897);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,68.6632155724459);
\draw[draw=none,fill=color4] (axis cs:3.6,0) rectangle (axis cs:4.4,73.1397325781034);
\draw[draw=none,fill=color5] (axis cs:4.6,0) rectangle (axis cs:5.4,64.7314203308059);
\draw[draw=none,fill=color6] (axis cs:5.6,0) rectangle (axis cs:6.4,55.45075009258);
\draw[draw=none,fill=color7] (axis cs:6.6,0) rectangle (axis cs:7.4,49.9130804905345);
\draw[draw=none,fill=color8] (axis cs:7.6,0) rectangle (axis cs:8.4,52.3820098980336);
\draw[draw=none,fill=color9] (axis cs:8.6,0) rectangle (axis cs:9.4,46.8447223779467);
\draw[draw=none,fill=color10] (axis cs:9.6,0) rectangle (axis cs:10.4,34.2788118346906);
\draw[draw=none,fill=color11] (axis cs:10.6,0) rectangle (axis cs:11.4,22.6515352637727);
\draw[draw=none,fill=color12] (axis cs:11.6,0) rectangle (axis cs:12.4,67.9015715625081);
\draw[draw=none,fill=color13] (axis cs:12.6,0) rectangle (axis cs:13.4,62.7822084032171);
\draw[draw=none,fill=color14] (axis cs:13.6,0) rectangle (axis cs:14.4,70.8746051053793);
\draw[draw=none,fill=color15] (axis cs:14.6,0) rectangle (axis cs:15.4,62.7482438871572);
\draw[draw=none,fill=color16] (axis cs:15.6,0) rectangle (axis cs:16.4,60.3462835411104);
\draw[draw=none,fill=color17] (axis cs:16.6,0) rectangle (axis cs:17.4,15.8426668921398);
\path [draw=black, semithick]
(axis cs:0,47.0319880887532)
--(axis cs:0,50.8560676949342);

\path [draw=black, semithick]
(axis cs:1,33.5834137395823)
--(axis cs:1,42.4668925301509);

\path [draw=black, semithick]
(axis cs:2,36.0666395562793)
--(axis cs:2,44.7322024683);

\path [draw=black, semithick]
(axis cs:3,61.0175042008297)
--(axis cs:3,76.3089269440621);

\path [draw=black, semithick]
(axis cs:4,69.3433206744441)
--(axis cs:4,76.9361444817626);

\path [draw=black, semithick]
(axis cs:5,55.5946876093886)
--(axis cs:5,73.8681530522232);

\path [draw=black, semithick]
(axis cs:6,52.0674285897514)
--(axis cs:6,58.8340715954086);

\path [draw=black, semithick]
(axis cs:7,40.5224158121861)
--(axis cs:7,60.303745168883);

\path [draw=black, semithick]
(axis cs:8,43.6981218410896)
--(axis cs:8,61.0658979549776);

\path [draw=black, semithick]
(axis cs:9,30.6546384700659)
--(axis cs:9,63.0348062858274);

\path [draw=black, semithick]
(axis cs:10,7.04106914382069)
--(axis cs:10,61.5165545255605);

\path [draw=black, semithick]
(axis cs:11,3.74147457076407)
--(axis cs:11,41.5615959567814);

\path [draw=black, semithick]
(axis cs:12,64.5352709530321)
--(axis cs:12,71.2678721719842);

\path [draw=black, semithick]
(axis cs:13,58.4626942335717)
--(axis cs:13,67.1017225728624);

\path [draw=black, semithick]
(axis cs:14,64.9956484006817)
--(axis cs:14,76.7535618100769);

\path [draw=black, semithick]
(axis cs:15,51.0163833017411)
--(axis cs:15,74.4801044725732);

\path [draw=black, semithick]
(axis cs:16,47.9048902755451)
--(axis cs:16,72.7876768066756);

\path [draw=black, semithick]
(axis cs:17,-1.35286064644973)
--(axis cs:17,33.0381944307293);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 47.0319880887532
1 33.5834137395823
2 36.0666395562793
3 61.0175042008297
4 69.3433206744441
5 55.5946876093886
6 52.0674285897514
7 40.5224158121861
8 43.6981218410896
9 30.6546384700659
10 7.04106914382069
11 3.74147457076407
12 64.5352709530321
13 58.4626942335717
14 64.9956484006817
15 51.0163833017411
16 47.9048902755451
17 -1.35286064644973
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 50.8560676949342
1 42.4668925301509
2 44.7322024683
3 76.3089269440621
4 76.9361444817626
5 73.8681530522232
6 58.8340715954086
7 60.303745168883
8 61.0658979549776
9 63.0348062858274
10 61.5165545255605
11 41.5615959567814
12 71.2678721719842
13 67.1017225728624
14 76.7535618100769
15 74.4801044725732
16 72.7876768066756
17 33.0381944307293
};

\addplot [semithick, blue, dashed]
table {%
-1 48.9440278918437
18 48.9440278918437
};
\addlegendentry{No Comm., Neighbor Visible, LIDAR on}
\addplot [semithick, red, dashed]
table {%
-1 38.5251531348666
18 38.5251531348666
};
\addlegendentry{No Comm., Neighbor Invisible, LIDAR off}

\end{axis}
\end{tikzpicture}


==> figs/predprey/human_interaction_AverageReturn_bar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.86,0.3712,0.34}
\definecolor{color1}{rgb}{0.86,0.594057142857143,0.34}
\definecolor{color2}{rgb}{0.86,0.816914285714286,0.34}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Message Selection},
xmin=-1, xmax=3,
xtick style={color=black},
xtick={0,1,2},
xticklabels={Agent, Human, Random},
y grid style={white!69.0196078431373!black},
ylabel={Average Return},
ymin=27, ymax=32,
ytick style={color=black},
every tick label/.append style={scale=0.75},
every axis label/.append style={scale=0.85},
legend style={nodes={scale=0.7, transform shape}},
width=3.0in,
height=2.0in,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,31.3804071635213);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,30.222);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,28.33);

\path [draw=black, semithick]
(axis cs:0,31.1379143482224)
--(axis cs:0,31.6228999788202);

\path [draw=black, semithick]
(axis cs:1,29.2654508958223)
--(axis cs:1,31.1769694982188);

\path [draw=black, semithick]
(axis cs:2,27.78)
--(axis cs:2,28.88);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 31.1379143482224
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 31.6228999788202
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 29.2654508958223
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 31.1769694982188
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 27.78
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 28.88
};
\end{axis}

\end{tikzpicture}


==> figs/predprey/penalty=-0.5_AverageReturn.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.86,0.3712,0.34}
\definecolor{color1}{rgb}{0.86,0.5662,0.34}
\definecolor{color2}{rgb}{0.86,0.7612,0.34}
\definecolor{color3}{rgb}{0.7638,0.86,0.34}
\definecolor{color4}{rgb}{0.5688,0.86,0.34}
\definecolor{color5}{rgb}{0.3738,0.86,0.34}
\definecolor{color6}{rgb}{0.34,0.86,0.5012}
\definecolor{color7}{rgb}{0.34,0.86,0.6962}
\definecolor{color8}{rgb}{0.34,0.8288,0.86}
\definecolor{color9}{rgb}{0.34,0.6338,0.86}
\definecolor{color10}{rgb}{0.34,0.4388,0.86}
\definecolor{color11}{rgb}{0.4362,0.34,0.86}
\definecolor{color12}{rgb}{0.6312,0.34,0.86}
\definecolor{color13}{rgb}{0.8262,0.34,0.86}
\definecolor{color14}{rgb}{0.86,0.34,0.6988}
\definecolor{color15}{rgb}{0.86,0.34,0.5038}

\node[scale=0.65] () at (0, -0.47) {$|\mathcal{V}|$};

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
% title={penalty = -0.5},
x grid style={white!69.0196078431373!black},
xlabel={Communication Protocols},
xmin=-1, xmax=16,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
% xticklabels={no\_T,no\_F,c4,c8,c16,c32,b4,b5,b6,b8,b16,b32,o8,o16,o32,o64},
xticklabels={no\_T\\0,no\_F\\0,c4\\$\infty$,c8\\$\infty$,c16\\$\infty$,c32\\$\infty$,b4\\$16$,b5\\$32$,b6\\$64$,b8\\$256$,b16\\$2^{16}$,b32\\$2^{32}$,o8\\$8$,o16\\$16$,o32\\$32$,o64\\$64$},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Average Return},
ymin=28.5, ymax=35.5,
ytick style={color=black},
every tick label/.append style={scale=0.53},
every axis label/.append style={scale=0.8},
legend style={nodes={scale=0.7, transform shape}},
width=3.38in,
height=2.2in,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,34.0665469625711);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,29.9712101970206);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,32.6154410837646);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,32.6842143898773);
\draw[draw=none,fill=color4] (axis cs:3.6,0) rectangle (axis cs:4.4,32.8602479459451);
\draw[draw=none,fill=color5] (axis cs:4.6,0) rectangle (axis cs:5.4,32.9087645384683);
\draw[draw=none,fill=color6] (axis cs:5.6,0) rectangle (axis cs:6.4,31.3804071635213);
\draw[draw=none,fill=color7] (axis cs:6.6,0) rectangle (axis cs:7.4,31.4636534355067);
\draw[draw=none,fill=color8] (axis cs:7.6,0) rectangle (axis cs:8.4,31.4665703988891);
\draw[draw=none,fill=color9] (axis cs:8.6,0) rectangle (axis cs:9.4,31.5676292612859);
\draw[draw=none,fill=color10] (axis cs:9.6,0) rectangle (axis cs:10.4,32.024841266935);
\draw[draw=none,fill=color11] (axis cs:10.6,0) rectangle (axis cs:11.4,32.2974610540544);
\draw[draw=none,fill=color12] (axis cs:11.6,0) rectangle (axis cs:12.4,31.0514136281669);
\draw[draw=none,fill=color13] (axis cs:12.6,0) rectangle (axis cs:13.4,31.4302975824806);
\draw[draw=none,fill=color14] (axis cs:13.6,0) rectangle (axis cs:14.4,31.6675999017907);
\draw[draw=none,fill=color15] (axis cs:14.6,0) rectangle (axis cs:15.4,31.804926554153);
\path [draw=black, semithick]
(axis cs:0,33.9164919924203)
--(axis cs:0,34.2166019327218);

\path [draw=black, semithick]
(axis cs:1,29.7654508958223)
--(axis cs:1,30.1769694982188);

\path [draw=black, semithick]
(axis cs:2,32.3735866966612)
--(axis cs:2,32.8572954708681);

\path [draw=black, semithick]
(axis cs:3,32.5411002019049)
--(axis cs:3,32.8273285778497);

\path [draw=black, semithick]
(axis cs:4,32.6853762757539)
--(axis cs:4,33.0351196161363);

\path [draw=black, semithick]
(axis cs:5,32.684540321747)
--(axis cs:5,33.1329887551896);

\path [draw=black, semithick]
(axis cs:6,31.1379143482224)
--(axis cs:6,31.6228999788202);

\path [draw=black, semithick]
(axis cs:7,31.2836309578772)
--(axis cs:7,31.6436759131362);

\path [draw=black, semithick]
(axis cs:8,31.3988955603834)
--(axis cs:8,31.5342452373948);

\path [draw=black, semithick]
(axis cs:9,31.4422671475875)
--(axis cs:9,31.6929913749842);

\path [draw=black, semithick]
(axis cs:10,31.9083466339571)
--(axis cs:10,32.1413358999129);

\path [draw=black, semithick]
(axis cs:11,32.1495452742194)
--(axis cs:11,32.4453768338894);

\path [draw=black, semithick]
(axis cs:12,30.7888623888572)
--(axis cs:12,31.3139648674767);

\path [draw=black, semithick]
(axis cs:13,31.2765391062531)
--(axis cs:13,31.5840560587082);

\path [draw=black, semithick]
(axis cs:14,31.5140022572629)
--(axis cs:14,31.8211975463185);

\path [draw=black, semithick]
(axis cs:15,31.7041678389236)
--(axis cs:15,31.9056852693824);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 33.9164919924203
1 29.7654508958223
2 32.3735866966612
3 32.5411002019049
4 32.6853762757539
5 32.684540321747
6 31.1379143482224
7 31.2836309578772
8 31.3988955603834
9 31.4422671475875
10 31.9083466339571
11 32.1495452742194
12 30.7888623888572
13 31.2765391062531
14 31.5140022572629
15 31.7041678389236
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 34.2166019327218
1 30.1769694982188
2 32.8572954708681
3 32.8273285778497
4 33.0351196161363
5 33.1329887551896
6 31.6228999788202
7 31.6436759131362
8 31.5342452373948
9 31.6929913749842
10 32.1413358999129
11 32.4453768338894
12 31.3139648674767
13 31.5840560587082
14 31.8211975463185
15 31.9056852693824
};
\addplot [semithick, blue, dashed]
table {%
-1 34.06
17 34.06
};
\addlegendentry{No Comm., Agent Visible}
\addplot [semithick, red, dashed]
table {%
-1 29.97
17 29.97
};
\addlegendentry{No Comm., Agent Invisible}
\end{axis}

\end{tikzpicture}


==> figs/predprey/penalty=-0.5_AverageReturn_ua_bar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.86,0.3712,0.34}
\definecolor{color1}{rgb}{0.86,0.594057142857143,0.34}
\definecolor{color2}{rgb}{0.86,0.816914285714286,0.34}
\definecolor{color3}{rgb}{0.680228571428571,0.86,0.34}
\definecolor{color4}{rgb}{0.457371428571428,0.86,0.34}
\definecolor{color5}{rgb}{0.34,0.86,0.445485714285714}
\definecolor{color6}{rgb}{0.34,0.86,0.668342857142857}
\definecolor{color7}{rgb}{0.34,0.8288,0.86}
\definecolor{color8}{rgb}{0.34,0.605942857142857,0.86}
\definecolor{color9}{rgb}{0.34,0.383085714285714,0.86}
\definecolor{color10}{rgb}{0.519771428571428,0.34,0.86}
\definecolor{color11}{rgb}{0.742628571428571,0.34,0.86}
\definecolor{color12}{rgb}{0.86,0.34,0.754514285714286}
\definecolor{color13}{rgb}{0.86,0.34,0.531657142857143}

\node[scale=0.65] () at (0, -0.47) {$|\mathcal{V}|$};

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Communication Protocols},
xmin=-1, xmax=14,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
% xticklabels={no\_T,no\_F,c8,c8ua,c32,c32ua,b6,b6ua,b16,b16ua,o32,o32ua,o64,o64ua},
xticklabels={no\_T\\0,no\_F\\0,c8\\$\infty$,c8ua\\$\infty$,c32\\$\infty$,c32ua\\$\infty$,b6\\$64$,b6ua\\$64$,b16\\$2^{16}$,b16ua\\$2^{16}$,o32\\$32$,o32ua\\$32$,o64\\$64$,o64ua\\$64$},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Average Return},
ymin=28.5, ymax=35.5,
ytick style={color=black},
every tick label/.append style={scale=0.53},
every axis label/.append style={scale=0.8},
legend style={nodes={scale=0.7, transform shape}},
width=3.38in,
height=2.2in,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,34.0665469625711);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,29.9712101970206);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,32.6842143898773);
\draw[draw=none,fill=color2,postaction={pattern=north east lines}] (axis cs:2.6,0) rectangle (axis cs:3.4,32.5228332994493);
\draw[draw=none,fill=color4] (axis cs:3.6,0) rectangle (axis cs:4.4,32.9087645384683);
\draw[draw=none,fill=color4,postaction={pattern=north east lines}] (axis cs:4.6,0) rectangle (axis cs:5.4,32.7550171385799);
\draw[draw=none,fill=color6] (axis cs:5.6,0) rectangle (axis cs:6.4,31.4665703988891);
\draw[draw=none,fill=color6,postaction={pattern=north east lines}] (axis cs:6.6,0) rectangle (axis cs:7.4,30.7836276308523);
\draw[draw=none,fill=color8] (axis cs:7.6,0) rectangle (axis cs:8.4,32.024841266935);
\draw[draw=none,fill=color8,postaction={pattern=north east lines}] (axis cs:8.6,0) rectangle (axis cs:9.4,31.0697581964996);
\draw[draw=none,fill=color10] (axis cs:9.6,0) rectangle (axis cs:10.4,31.6675999017907);
\draw[draw=none,fill=color10,postaction={pattern=north east lines}] (axis cs:10.6,0) rectangle (axis cs:11.4,31.0594281651763);
\draw[draw=none,fill=color12] (axis cs:11.6,0) rectangle (axis cs:12.4,31.804926554153);
\draw[draw=none,fill=color12,postaction={pattern=north east lines}] (axis cs:12.6,0) rectangle (axis cs:13.4,31.2244865563474);
\path [draw=black, semithick]
(axis cs:0,33.9164919924203)
--(axis cs:0,34.2166019327218);

\path [draw=black, semithick]
(axis cs:1,29.7654508958223)
--(axis cs:1,30.1769694982188);

\path [draw=black, semithick]
(axis cs:2,32.5411002019049)
--(axis cs:2,32.8273285778497);

\path [draw=black, semithick]
(axis cs:3,32.4718618100222)
--(axis cs:3,32.5738047888765);

\path [draw=black, semithick]
(axis cs:4,32.684540321747)
--(axis cs:4,33.1329887551896);

\path [draw=black, semithick]
(axis cs:5,32.5694328334056)
--(axis cs:5,32.9406014437541);

\path [draw=black, semithick]
(axis cs:6,31.3988955603834)
--(axis cs:6,31.5342452373948);

\path [draw=black, semithick]
(axis cs:7,30.5472387992635)
--(axis cs:7,31.020016462441);

\path [draw=black, semithick]
(axis cs:8,31.9083466339571)
--(axis cs:8,32.1413358999129);

\path [draw=black, semithick]
(axis cs:9,30.8389117522902)
--(axis cs:9,31.3006046407091);

\path [draw=black, semithick]
(axis cs:10,31.5140022572629)
--(axis cs:10,31.8211975463185);

\path [draw=black, semithick]
(axis cs:11,30.9145780562242)
--(axis cs:11,31.2042782741283);

\path [draw=black, semithick]
(axis cs:12,31.7041678389236)
--(axis cs:12,31.9056852693824);

\path [draw=black, semithick]
(axis cs:13,31.0137891520755)
--(axis cs:13,31.4351839606193);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 33.9164919924203
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 34.2166019327218
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 29.7654508958223
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 30.1769694982188
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 32.5411002019049
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 32.8273285778497
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 32.4718618100222
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 32.5738047888765
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 32.684540321747
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 33.1329887551896
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 32.5694328334056
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 32.9406014437541
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6 31.3988955603834
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6 31.5342452373948
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 30.5472387992635
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 31.020016462441
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
8 31.9083466339571
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
8 32.1413358999129
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
9 30.8389117522902
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
9 31.3006046407091
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10 31.5140022572629
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10 31.8211975463185
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
11 30.9145780562242
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
11 31.2042782741283
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
12 31.7041678389236
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
12 31.9056852693824
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
13 31.0137891520755
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
13 31.4351839606193
};
\addplot [semithick, blue, dashed]
table {%
-1 34.06
15 34.06
};
\addlegendentry{No Comm., Agent Visible}
\addplot [semithick, red, dashed]
table {%
-1 29.97
15 29.97
};
\addlegendentry{No Comm., Agent Invisible}
\end{axis}

\end{tikzpicture}


==> figs/predprey/pos_listening_bar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.86,0.3712,0.34}
\definecolor{color1}{rgb}{0.86,0.6312,0.34}
\definecolor{color2}{rgb}{0.8288,0.86,0.34}
\definecolor{color3}{rgb}{0.5688,0.86,0.34}
\definecolor{color4}{rgb}{0.34,0.86,0.3712}
\definecolor{color5}{rgb}{0.34,0.86,0.6312}
\definecolor{color6}{rgb}{0.34,0.8288,0.86}
\definecolor{color7}{rgb}{0.34,0.5688,0.86}
\definecolor{color8}{rgb}{0.3712,0.34,0.86}
\definecolor{color9}{rgb}{0.6312,0.34,0.86}
\definecolor{color10}{rgb}{0.86,0.34,0.8288}
\definecolor{color11}{rgb}{0.86,0.34,0.5688}

\node[scale=0.65] () at (0, -0.47) {$|\mathcal{V}|$};

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Communication Protocols},
xmin=-1, xmax=12,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
% xticklabels={c8,c16,c32,b4,b5,b6,b8,b16,b32,o16,o32,o64},
xticklabels={c8\\$\infty$,c16\\$\infty$,c32\\$\infty$,b4\\$16$,b5\\$32$,b6\\$64$,b8\\$256$,b16\\$2^{16}$,b32\\$2^{32}$,o16\\$16$,o32\\$32$,o64\\$64$},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Accuracy},
ymin=0.4, ymax=0.9,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
every tick label/.append style={scale=0.53},
every axis label/.append style={scale=0.8},
width=3.38in,
height=2in,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.7537265625);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.757453125);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.7640390625);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.5046953125);
\draw[draw=none,fill=color4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.6045234375);
\draw[draw=none,fill=color5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.65775390625);
\draw[draw=none,fill=color6] (axis cs:5.6,0) rectangle (axis cs:6.4,0.695296875);
\draw[draw=none,fill=color7] (axis cs:6.6,0) rectangle (axis cs:7.4,0.6990234375);
\draw[draw=none,fill=color8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.71798828125);
\draw[draw=none,fill=color9] (axis cs:8.6,0) rectangle (axis cs:9.4,0.5476328125);
\draw[draw=none,fill=color10] (axis cs:9.6,0) rectangle (axis cs:10.4,0.5984765625);
\draw[draw=none,fill=color11] (axis cs:10.6,0) rectangle (axis cs:11.4,0.5985078125);
\path [draw=black, semithick]
(axis cs:0,0.73621875)
--(axis cs:0,0.771234374999999);

\path [draw=black, semithick]
(axis cs:1,0.733007812499999)
--(axis cs:1,0.7818984375);

\path [draw=black, semithick]
(axis cs:2,0.7466140625)
--(axis cs:2,0.7814640625);

\path [draw=black, semithick]
(axis cs:3,0.4808625)
--(axis cs:3,0.528528125);

\path [draw=black, semithick]
(axis cs:4,0.56470078125)
--(axis cs:4,0.64434609375);

\path [draw=black, semithick]
(axis cs:5,0.64097265625)
--(axis cs:5,0.67453515625);

\path [draw=black, semithick]
(axis cs:6,0.68347734375)
--(axis cs:6,0.70711640625);

\path [draw=black, semithick]
(axis cs:7,0.67689921875)
--(axis cs:7,0.72114765625);

\path [draw=black, semithick]
(axis cs:8,0.6971421875)
--(axis cs:8,0.738834375);

\path [draw=black, semithick]
(axis cs:9,0.51912109375)
--(axis cs:9,0.57614453125);

\path [draw=black, semithick]
(axis cs:10,0.58716640625)
--(axis cs:10,0.60978671875);

\path [draw=black, semithick]
(axis cs:11,0.5700890625)
--(axis cs:11,0.6269265625);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.73621875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.771234374999999
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.733007812499999
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.7818984375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2 0.7466140625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2 0.7814640625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.4808625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.528528125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.56470078125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.64434609375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
5 0.64097265625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
5 0.67453515625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
6 0.68347734375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
6 0.70711640625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7 0.67689921875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7 0.72114765625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
8 0.6971421875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
8 0.738834375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.51912109375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.57614453125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
10 0.58716640625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
10 0.60978671875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
11 0.5700890625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
11 0.6269265625
};
\end{axis}

\end{tikzpicture}


==> figs/predprey/pos_signal_bar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.86,0.3712,0.34}
\definecolor{color1}{rgb}{0.86,0.654836363636364,0.34}
\definecolor{color2}{rgb}{0.781527272727273,0.86,0.34}
\definecolor{color3}{rgb}{0.497890909090909,0.86,0.34}
\definecolor{color4}{rgb}{0.34,0.86,0.465745454545455}
\definecolor{color5}{rgb}{0.34,0.86,0.749381818181818}
\definecolor{color6}{rgb}{0.34,0.686981818181818,0.86}
\definecolor{color7}{rgb}{0.34,0.403345454545454,0.86}
\definecolor{color8}{rgb}{0.560290909090909,0.34,0.86}
\definecolor{color9}{rgb}{0.843927272727273,0.34,0.86}
\definecolor{color10}{rgb}{0.86,0.34,0.592436363636363}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Communication Protocols},
xmin=-1, xmax=11,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10},
xticklabels={no\_T,no\_F,c8,c16,c32,b8,b16,b32,o16,o32,o64},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Accuracy for $a_j$},
ymin=0.4, ymax=1.2,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0},
every tick label/.append style={scale=0.53},
every axis label/.append style={scale=0.8},
legend style={nodes={scale=0.7, transform shape}},
legend style={fill opacity=0.7, draw opacity=1, text opacity=1, draw=white!80!black},
width=3.38in,
height=2.2in,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.97890234375);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.5953203125);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.68293359375);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.81716015625);
\draw[draw=none,fill=color4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.9648359375);
\draw[draw=none,fill=color5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.7312578125);
\draw[draw=none,fill=color6] (axis cs:5.6,0) rectangle (axis cs:6.4,0.97733984375);
\draw[draw=none,fill=color7] (axis cs:6.6,0) rectangle (axis cs:7.4,0.99532421875);
\draw[draw=none,fill=color8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.71959375);
\draw[draw=none,fill=color9] (axis cs:8.6,0) rectangle (axis cs:9.4,0.83121484375);
\draw[draw=none,fill=color10] (axis cs:9.6,0) rectangle (axis cs:10.4,0.8937421875);
\path [draw=black, semithick]
(axis cs:0,0.969632031249999)
--(axis cs:0,0.98817265625);

\path [draw=black, semithick]
(axis cs:1,0.5796578125)
--(axis cs:1,0.6109828125);

\path [draw=black, semithick]
(axis cs:2,0.6429796875)
--(axis cs:2,0.722887499999999);

\path [draw=black, semithick]
(axis cs:3,0.7955734375)
--(axis cs:3,0.838746875);

\path [draw=black, semithick]
(axis cs:4,0.95284296875)
--(axis cs:4,0.97682890625);

\path [draw=black, semithick]
(axis cs:5,0.7148625)
--(axis cs:5,0.747653124999999);

\path [draw=black, semithick]
(axis cs:6,0.97106953125)
--(axis cs:6,0.983610156249999);

\path [draw=black, semithick]
(axis cs:7,0.99453515625)
--(axis cs:7,0.99611328125);

\path [draw=black, semithick]
(axis cs:8,0.699690625)
--(axis cs:8,0.739496875);

\path [draw=black, semithick]
(axis cs:9,0.80570390625)
--(axis cs:9,0.85672578125);

\path [draw=black, semithick]
(axis cs:10,0.88377578125)
--(axis cs:10,0.90370859375);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.969632031249999
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0 0.98817265625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.5796578125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
1 0.6109828125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 0.6429796875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
2 0.722887499999999
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 0.7955734375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
3 0.838746875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 0.95284296875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
4 0.97682890625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 0.7148625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
5 0.747653124999999
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6 0.97106953125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
6 0.983610156249999
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 0.99453515625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
7 0.99611328125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
8 0.699690625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
8 0.739496875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
9 0.80570390625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
9 0.85672578125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10 0.88377578125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks, forget plot]
table {%
10 0.90370859375
};

\addplot [semithick, blue, dashed]
table {%
-1 1
17 1
};
\addlegendentry{$100\%$ Accuracy}
\addplot [semithick, red, dashed]
table {%
-1 0.5953203125
17 0.5953203125
};
\addlegendentry{Agent Invisible Raw Obs.}

\end{axis}

\end{tikzpicture}


==> figs/predprey/pos_signaling_bar.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.86,0.3712,0.34}
\definecolor{color1}{rgb}{0.86,0.6312,0.34}
\definecolor{color2}{rgb}{0.8288,0.86,0.34}
\definecolor{color3}{rgb}{0.5688,0.86,0.34}
\definecolor{color4}{rgb}{0.34,0.86,0.3712}
\definecolor{color5}{rgb}{0.34,0.86,0.6312}
\definecolor{color6}{rgb}{0.34,0.8288,0.86}
\definecolor{color7}{rgb}{0.34,0.5688,0.86}
\definecolor{color8}{rgb}{0.3712,0.34,0.86}
\definecolor{color9}{rgb}{0.6312,0.34,0.86}
\definecolor{color10}{rgb}{0.86,0.34,0.8288}
\definecolor{color11}{rgb}{0.86,0.34,0.5688}

\node[scale=0.65] () at (0, -0.47) {$|\mathcal{V}|$};

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Communication Protocols},
xmin=-1, xmax=12,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11},
% xticklabels={c8,c16,c32,b4,b5,b6,b8,b16,b32,o16,o32,o64},
xticklabels={c8\\$\infty$,c16\\$\infty$,c32\\$\infty$,b4\\$16$,b5\\$32$,b6\\$64$,b8\\$256$,b16\\$2^{16}$,b32\\$2^{32}$,o16\\$16$,o32\\$32$,o64\\$64$},
xticklabel style={align=center},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Accuracy},
ymin=0.4, ymax=0.9,
ytick style={color=black},
ytick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
yticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
every tick label/.append style={scale=0.53},
every axis label/.append style={scale=0.8},
width=3.38in,
height=2in,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.7983671875);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.8226953125);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.84233203125);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.44452734375);
\draw[draw=none,fill=color4] (axis cs:3.6,0) rectangle (axis cs:4.4,0.51339453125);
\draw[draw=none,fill=color5] (axis cs:4.6,0) rectangle (axis cs:5.4,0.56870703125);
\draw[draw=none,fill=color6] (axis cs:5.6,0) rectangle (axis cs:6.4,0.6360078125);
\draw[draw=none,fill=color7] (axis cs:6.6,0) rectangle (axis cs:7.4,0.750765625);
\draw[draw=none,fill=color8] (axis cs:7.6,0) rectangle (axis cs:8.4,0.8617890625);
\draw[draw=none,fill=color9] (axis cs:8.6,0) rectangle (axis cs:9.4,0.45851953125);
\draw[draw=none,fill=color10] (axis cs:9.6,0) rectangle (axis cs:10.4,0.5256953125);
\draw[draw=none,fill=color11] (axis cs:10.6,0) rectangle (axis cs:11.4,0.518015625);
\path [draw=black, semithick]
(axis cs:0,0.76990078125)
--(axis cs:0,0.82683359375);

\path [draw=black, semithick]
(axis cs:1,0.803825781249999)
--(axis cs:1,0.84156484375);

\path [draw=black, semithick]
(axis cs:2,0.8276984375)
--(axis cs:2,0.856965625);

\path [draw=black, semithick]
(axis cs:3,0.41519609375)
--(axis cs:3,0.47385859375);

\path [draw=black, semithick]
(axis cs:4,0.48766640625)
--(axis cs:4,0.53912265625);

\path [draw=black, semithick]
(axis cs:5,0.5424390625)
--(axis cs:5,0.594975);

\path [draw=black, semithick]
(axis cs:6,0.6126609375)
--(axis cs:6,0.6593546875);

\path [draw=black, semithick]
(axis cs:7,0.722402343749999)
--(axis cs:7,0.77912890625);

\path [draw=black, semithick]
(axis cs:8,0.85070703125)
--(axis cs:8,0.87287109375);

\path [draw=black, semithick]
(axis cs:9,0.41863046875)
--(axis cs:9,0.49840859375);

\path [draw=black, semithick]
(axis cs:10,0.5017828125)
--(axis cs:10,0.5496078125);

\path [draw=black, semithick]
(axis cs:11,0.49794296875)
--(axis cs:11,0.53808828125);

\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.76990078125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
0 0.82683359375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.803825781249999
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
1 0.84156484375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2 0.8276984375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
2 0.856965625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.41519609375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
3 0.47385859375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.48766640625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
4 0.53912265625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
5 0.5424390625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
5 0.594975
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
6 0.6126609375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
6 0.6593546875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7 0.722402343749999
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
7 0.77912890625
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
8 0.85070703125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
8 0.87287109375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.41863046875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
9 0.49840859375
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
10 0.5017828125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
10 0.5496078125
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
11 0.49794296875
};
\addplot [semithick, black, mark=-, mark size=3, mark options={solid}, only marks]
table {%
11 0.53808828125
};
\end{axis}

\end{tikzpicture}

